Lorentzian Coxeter systems and Boyd-Maxwell ball packings

In the recent study of infinite root systems, fractal patterns of ball packings were observed while visualizing roots in affine space. In this paper, we show that the observed fractals are exactly the ball packings described by Boyd and Maxwell. This correspondence is a corollary of a more fundamental result: Given a geometric representation of a Coxeter group in a Lorentz space, the set of limit directions of weights equals the set of limit roots. Additionally, we use Coxeter complexes to describe tangency graphs of the corresponding Boyd--Maxwell ball packings. Finally, we enumerate all the Coxeter systems that generate Boyd-Maxwell ball packings.

==> Fund_weights.tex <==
\begin{figure}[!ht]
  \centering
  \scalebox{1}{
    \begin{tikzpicture}
      [scale=1.5,
	q/.style={black,line join=round,thin},
	racine/.style={red},
	poid/.style={blue},
	racinesimple/.style={black},
	racinedih/.style={blue},
	sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
      rotate=0]


      \def\grosseur{0.0125}
      \def\grosseursimple{0.025}

      \def\grosseurdih{0.0075}

%% La courbe Q

      \draw[q] (3.32,1.34) -- 
      (3.3,1.44) -- 
      (3.29,1.48) -- 
      (3.28,1.52) -- 
      (3.27,1.55) -- 
      (3.26,1.58) -- 
      (3.24,1.63) -- 
      (3.22,1.68) -- 
      (3.21,1.7) -- 
      (3.2,1.72) -- 
      (3.19,1.74) -- 
      (3.18,1.76) -- 
      (3.17,1.78) -- 
      (3.14,1.83) -- 
      (3.08,1.92) -- 
      (3.05,1.96) -- 
      (3.01,2.01) -- 
      (2.84,2.18) -- 
      (2.83,2.19) -- 
      (2.78,2.23) -- 
      (2.71,2.28) -- 
      (2.68,2.3) -- 
      (2.58,2.36) -- 
      (2.56,2.37) -- 
      (2.54,2.38) -- 
      (2.5,2.4) -- 
      (2.48,2.41) -- 
      (2.41,2.44) -- 
      (2.33,2.47) -- 
      (2.3,2.48) -- 
      (2.23,2.5) -- 
      (2.19,2.51) -- 
      (2.15,2.52) -- 
      (2.1,2.53) -- 
      (2.03,2.54) -- 
      (1.94,2.55) -- 
      (1.93,2.55) -- 
      (1.72,2.55) -- 
      (1.71,2.55) -- 
      (1.62,2.54) -- 
      (1.56,2.53) -- 
      (1.39,2.49) -- 
      (1.36,2.48) -- 
      (1.33,2.47) -- 
      (1.28,2.45) -- 
      (1.23,2.43) -- 
      (1.21,2.42) -- 
      (1.19,2.41) -- 
      (1.17,2.4) -- 
      (1.15,2.39) -- 
      (1.13,2.38) -- 
      (1.08,2.35) -- 
      (0.99,2.29) -- 
      (0.95,2.26) -- 
      (0.88,2.2) -- 
      (0.87,2.19) -- 
      (0.86,2.18) -- 
      (0.85,2.17) -- 
      (0.84,2.16) -- 
      (0.83,2.15) -- 
      (0.82,2.14) -- 
      (0.81,2.13) -- 
      (0.75,2.06) -- 
      (0.72,2.02) -- 
      (0.7,1.99) -- 
      (0.68,1.96) -- 
      (0.65,1.91) -- 
      (0.59,1.79) -- 
      (0.57,1.74) -- 
      (0.56,1.71) -- 
      (0.55,1.68) -- 
      (0.54,1.65) -- 
      (0.53,1.61) -- 
      (0.51,1.51) -- 
      (0.5,1.43) -- 
      (0.5,1.42) -- 
      (0.5,1.24) -- 
      (0.5,1.23) -- 
      (0.51,1.15) -- 
      (0.52,1.09) -- 
      (0.53,1.04) -- 
      (0.55,0.97) -- 
      (0.56,0.94) -- 
      (0.57,0.91) -- 
      (0.58,0.88) -- 
      (0.61,0.81) -- 
      (0.66,0.71) -- 
      (0.72,0.61) -- 
      (0.77,0.54) -- 
      (0.81,0.49) -- 
      (0.82,0.48) -- 
      (0.99,0.31) -- 
      (1.0,0.3) -- 
      (1.05,0.26) -- 
      (1.12,0.21) -- 
      (1.15,0.19) -- 
      (1.2,0.16) -- 
      (1.25,0.13) -- 
      (1.27,0.12) -- 
      (1.29,0.11) -- 
      (1.31,0.1) -- 
      (1.33,0.09) -- 
      (1.35,0.08) -- 
      (1.42,0.05) -- 
      (1.6,-0.01) -- 
      (1.64,-0.02) -- 
      (1.69,-0.03) -- 
      (1.74,-0.04) -- 
      (1.8,-0.05) -- 
      (1.81,-0.05) -- 
      (1.9,-0.06) -- 
      (1.92,-0.06) -- 
      (2.09,-0.06) -- 
      (2.1,-0.06) -- 
      (2.11,-0.06) -- 
      (2.2,-0.05) -- 
      (2.27,-0.04) -- 
      (2.32,-0.03) -- 
      (2.36,-0.02) -- 
      (2.4,-0.01) -- 
      (2.52,0.03) -- 
      (2.57,0.05) -- 
      (2.73,0.13) -- 
      (2.78,0.16) -- 
      (2.81,0.18) -- 
      (2.85,0.21) -- 
      (2.89,0.24) -- 
      (2.9,0.25) -- 
      (3.06,0.41) -- 
      (3.07,0.42) -- 
      (3.1,0.46) -- 
      (3.16,0.55) -- 
      (3.19,0.6) -- 
      (3.2,0.62) -- 
      (3.21,0.64) -- 
      (3.22,0.66) -- 
      (3.23,0.68) -- 
      (3.25,0.73) -- 
      (3.29,0.85) -- 
      (3.3,0.89) -- 
      (3.31,0.93) -- 
      (3.32,0.99) -- 
      (3.33,1.08) -- 
      (3.33,1.09) -- 
      (3.33,1.23) -- 
      (3.33,1.24) -- 
      (3.33,1.25) -- 
      cycle;

% Roots of deepness= 1
      \node[label=left :{$\alpha_s$}] (a) at (0.000000000000000,0.000000000000000) {};
      \fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\alpha_t$}] (b) at (4.00000000000000,0.000000000000000) {};
      \fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\alpha_r$}] (g) at (2.00000000000000,3.46410161513775) {};
      \fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
      \draw[green!75!black] (a) -- (b) -- (g) -- (a);
      \fill[racine] (0.500000000000000,0.866025403784439) circle (\grosseursimple);
      \fill[racine] (0.545454545454545,0.944754985946660) circle (\grosseursimple);
      \fill[racine] (0.551724137931034,0.955614238658691) circle (\grosseursimple);
      \fill[racine] (0.552631578947368,0.957185972603853) circle (\grosseursimple);
      \fill[racine] (0.552763819095477,0.957415019259178) circle (\grosseursimple);
      \fill[racine] (0.557921328040419,0.941345548971032) circle (\grosseur);
      \fill[racine] (0.562779281263767,0.926798160107659) circle (\grosseur);
      \fill[racine] (0.565969062784349,0.917246196546940) circle (\grosseur);
      \fill[racine] (0.567650050864700,0.912718533388279) circle (\grosseur);
      \fill[racine] (0.582294960014878,0.873273152188809) circle (\grosseur);
      \fill[racine] (0.583673469387755,0.869560201350906) circle (\grosseur);
      \fill[racine] (0.586489812662382,0.862670093181326) circle (\grosseur);
      \fill[racine] (0.593582887700534,0.842869644324961) circle (\grosseur);
      \fill[racine] (0.594695843491705,0.842594259185407) circle (\grosseur);
      \fill[racine] (0.601010101010101,0.827146597778403) circle (\grosseur);
      \fill[racine] (0.603336236350238,0.822222283274138) circle (\grosseur);
      \fill[racine] (0.635632360865214,0.753852970604959) circle (\grosseur);
      \fill[racine] (0.637752376882812,0.749365000603990) circle (\grosseur);
      \fill[racine] (0.644355644355644,0.735386207009763) circle (\grosseur);
      \fill[racine] (0.646072426711066,0.733832550629021) circle (\grosseur);
      \fill[racine] (0.653379139043262,0.720191869848972) circle (\grosseur);
      \fill[racine] (0.656518240343348,0.714331576351167) circle (\grosseur);
      \fill[racine] (0.657713836786801,0.712261883206783) circle (\grosseur);
      \fill[racine] (0.681818181818182,0.656079851351847) circle (\grosseur);
      \fill[racine] (0.685561740315801,0.664054467288988) circle (\grosseur);
      \fill[racine] (0.687185138539043,0.661244207864378) circle (\grosseur);
      \fill[racine] (0.691612453805920,0.654143301499574) circle (\grosseur);
      \fill[racine] (0.700000000000000,0.640690638527905) circle (\grosseur);
      \fill[racine] (0.706896551724138,0.627121844119766) circle (\grosseur);
      \fill[racine] (0.712478920741990,0.620675879609421) circle (\grosseur);
      \fill[racine] (0.713836477987421,0.619108307527240) circle (\grosseur);
      \fill[racine] (0.962059620596206,0.332484911118687) circle (\grosseur);
      \fill[racine] (0.963636363636364,0.330664245081331) circle (\grosseur);
      \fill[racine] (0.970149253731343,0.323143807382253) circle (\grosseur);
      \fill[racine] (0.981203007518797,0.315806256267258) circle (\grosseur);
      \fill[racine] (1.00000000000000,0.288675134594813) circle (\grosseur);
      \fill[racine] (1.00279329608939,0.297545040965045) circle (\grosseur);
      \fill[racine] (1.00990099009901,0.291533304244266) circle (\grosseur);
      \fill[racine] (1.01535312180143,0.287197779760653) circle (\grosseur);
      \fill[racine] (1.04010279790339,0.267516885652054) circle (\grosseur);
      \fill[racine] (1.04419556032459,0.264262328966481) circle (\grosseur);
      \fill[racine] (1.05204442935442,0.258333231472780) circle (\grosseur);
      \fill[racine] (1.06419369828072,0.249155578021367) circle (\grosseur);
      \fill[racine] (1.06565176022835,0.247200400699649) circle (\grosseur);
      \fill[racine] (1.07255520504732,0.242839229943060) circle (\grosseur);
      \fill[racine] (1.07352157698455,0.242228735741519) circle (\grosseur);
      \fill[racine] (1.25000000000000,0.01) circle (\grosseursimple);
      \fill[racine] (1.26009693053312,0.124361931974071) circle (\grosseur);
      \fill[racine] (1.26185958254269,0.123248397123023) circle (\grosseur);
      \fill[racine] (1.27490039840637,0.115010013782794) circle (\grosseur);
      \fill[racine] (1.27519454247449,0.116368607038058) circle (\grosseur);
      \fill[racine] (1.29105835393293,0.108184128543955) circle (\grosseur);
      \fill[racine] (1.30416451960463,0.101422378294894) circle (\grosseur);
      \fill[racine] (1.30897191164440,0.0991902562283786) circle (\grosseur);
      \fill[racine] (1.37718108247182,0.0675200296100512) circle (\grosseur);
      \fill[racine] (1.38778460426455,0.0625967042851058) circle (\grosseur);
      \fill[racine] (1.40191553551118,0.0570461628107106) circle (\grosseur);
      \fill[racine] (1.44723618090452,2.50668659587858) circle (\grosseursimple);
      \fill[racine] (1.44736842105263,2.50691564253390) circle (\grosseursimple);
      \fill[racine] (1.44827586206897,2.50848737647906) circle (\grosseursimple);
      \fill[racine] (1.45454545454545,2.51934662919109) circle (\grosseursimple);
      \fill[racine] (1.45695364238411,0.01) circle (\grosseursimple);
      \fill[racine] (1.46218526254133,0.0333725907231712) circle (\grosseur);
      \fill[racine] (1.46321525885559,2.51076574830148) circle (\grosseur);
      \fill[racine] (1.48208955223881,2.51535139666346) circle (\grosseur);
      \fill[racine] (1.49227799227799,2.51782675308758) circle (\grosseur);
      \fill[racine] (1.49869294188619,2.51918831513084) circle (\grosseur);
      \fill[racine] (1.50000000000000,2.59807621135332) circle (\grosseursimple);
      \fill[racine] (1.52260111022998,0.01) circle (\grosseursimple);
      \fill[racine] (1.52908157612910,2.52563825058771) circle (\grosseur);
      \fill[racine] (1.53431708991078,2.52674947940127) circle (\grosseur);
      \fill[racine] (1.54279063398603,2.52830877159433) circle (\grosseur);
      \fill[racine] (1.54714738510301,0.01) circle (\grosseursimple);
      \fill[racine] (1.55687719254127,0.01) circle (\grosseursimple);
      \fill[racine] (1.56281407035176,2.53279791458564) circle (\grosseur);
      \fill[racine] (1.56281407035176,2.53279791458565) circle (\grosseur);
      \fill[racine] (1.56347170601476,2.53211447955693) circle (\grosseur);
      \fill[racine] (1.57627118644068,2.53446982576463) circle (\grosseur);
      \fill[racine] (1.57922292642601,2.53483654973775) circle (\grosseur);
      \fill[racine] (1.69751243781095,2.54953283051100) circle (\grosseur);
      \fill[racine] (1.70024436600597,2.54987224508239) circle (\grosseur);
      \fill[racine] (1.71257485029940,2.55140418360445) circle (\grosseur);
      \fill[racine] (1.71499821873887,2.55087211916271) circle (\grosseur);
      \fill[racine] (1.72746721101834,2.55171714740135) circle (\grosseur);
      \fill[racine] (1.73514934933585,2.55223776876881) circle (\grosseur);
      \fill[racine] (1.73748697852076,2.55232408798259) circle (\grosseur);
      \fill[racine] (1.79905078616860,2.55459739099737) circle (\grosseur);
      \fill[racine] (1.80311908410709,2.55474761682520) circle (\grosseur);
      \fill[racine] (1.80487804878049,2.56287192664663) circle (\grosseur);
      \fill[racine] (1.81182998318327,2.55475533088899) circle (\grosseur);
      \fill[racine] (1.83633640886914,2.55477703291184) circle (\grosseur);
      \fill[racine] (1.85776235906331,2.55676537249109) circle (\grosseur);
      \fill[racine] (1.87468776019983,2.55481099551063) circle (\grosseur);
      \fill[racine] (1.88103508840404,2.55407806918116) circle (\grosseur);
      \fill[racine] (2.12261152902369,2.52618322457684) circle (\grosseur);
      \fill[racine] (2.12936499409047,2.52540340160198) circle (\grosseur);
      \fill[racine] (2.14748201438849,2.52331142829279) circle (\grosseur);
      \fill[racine] (2.16583703731904,2.51679591871416) circle (\grosseur);
      \fill[racine] (2.19849779600575,2.50908790740979) circle (\grosseur);
      \fill[racine] (2.20512820512820,2.51665501954452) circle (\grosseur);
      \fill[racine] (2.20721178263078,2.50703138728862) circle (\grosseur);
      \fill[racine] (2.21314514147888,2.50541418152704) circle (\grosseur);
      \fill[racine] (2.25751837825796,2.49331974125865) circle (\grosseur);
      \fill[racine] (2.26112163258996,2.49233763250451) circle (\grosseur);
      \fill[racine] (2.27030810580566,2.48956983131642) circle (\grosseur);
      \fill[racine] (2.28211730303932,2.48601182713284) circle (\grosseur);
      \fill[racine] (2.28471411901984,2.48590722673246) circle (\grosseur);
      \fill[racine] (2.29268292682927,2.48282850036617) circle (\grosseur);
      \fill[racine] (2.29379265518362,2.48239975995409) circle (\grosseur);
      \fill[racine] (2.44312280745873,0.01) circle (\grosseursimple);
      \fill[racine] (2.45285261489699,0.01) circle (\grosseursimple);
      \fill[racine] (2.47739888977002,0.01) circle (\grosseursimple);
      \fill[racine] (2.48449385605617,2.40872289018258) circle (\grosseur);
      \fill[racine] (2.48609680741504,2.40810359445724) circle (\grosseur);
      \fill[racine] (2.49708656840976,2.40282267076862) circle (\grosseur);
      \fill[racine] (2.49785407725322,2.40356120649758) circle (\grosseur);
      \fill[racine] (2.51411420538733,2.39464035893133) circle (\grosseur);
      \fill[racine] (2.52584487683933,2.38900340460775) circle (\grosseur);
      \fill[racine] (2.53162895472794,2.38599514970746) circle (\grosseur);
      \fill[racine] (2.53755260602137,0.0350447314577711) circle (\grosseur);
      \fill[racine] (2.54304635761589,0.01) circle (\grosseursimple);
      \fill[racine] (2.57018498367791,2.36594245241363) circle (\grosseur);
      \fill[racine] (2.57142857142857,2.47435829652697) circle (\grosseursimple);
      \fill[racine] (2.57960644007156,2.36104242462877) circle (\grosseur);
      \fill[racine] (2.58180706977111,0.0533550733755174) circle (\grosseur);
      \fill[racine] (2.59094437257439,2.35451356868483) circle (\grosseur);
      \fill[racine] (2.59605911330049,0.0592518749168335) circle (\grosseur);
      \fill[racine] (2.60330058558777,0.0628678365037341) circle (\grosseur);
      \fill[racine] (2.62919652961147,2.33248637609238) circle (\grosseur);
      \fill[racine] (2.64516129032258,2.34664948122235) circle (\grosseursimple);
      \fill[racine] (2.66141732283465,2.31849320698196) circle (\grosseursimple);
      \fill[racine] (2.66536203522505,2.31166076470054) circle (\grosseursimple);
      \fill[racine] (2.66634098680997,2.30996517081731) circle (\grosseursimple);
      \fill[racine] (2.69430635024857,0.108310715540686) circle (\grosseur);
      \fill[racine] (2.69719499831024,0.109753134984510) circle (\grosseur);
      \fill[racine] (2.70738223933694,0.115565893098722) circle (\grosseur);
      \fill[racine] (2.72304439746300,0.124502595047234) circle (\grosseur);
      \fill[racine] (2.72340425531915,0.122840482806303) circle (\grosseur);
      \fill[racine] (2.74030406453615,0.134350822802426) circle (\grosseur);
      \fill[racine] (2.74388867995487,0.136792278897881) circle (\grosseur);
      \fill[racine] (2.75000000000000,0.01) circle (\grosseursimple);
      \fill[racine] (2.85925774221390,0.215369327584304) circle (\grosseur);
      \fill[racine] (2.86140089418778,0.216829013168086) circle (\grosseur);
      \fill[racine] (2.87084300077339,0.223259964883846) circle (\grosseur);
      \fill[racine] (2.87187954849449,0.225175008422413) circle (\grosseur);
      \fill[racine] (2.88756752173748,0.237670100483247) circle (\grosseur);
      \fill[racine] (2.89359179169617,0.242468286110368) circle (\grosseur);
      \fill[racine] (2.89745574794985,0.245730882051304) circle (\grosseur);
      \fill[racine] (2.91820933908431,0.263254523042501) circle (\grosseur);
      \fill[racine] (2.92225700025379,0.266672233294591) circle (\grosseur);
      \fill[racine] (2.92891419796532,0.272624287326089) circle (\grosseur);
      \fill[racine] (2.93129770992366,0.264435237796775) circle (\grosseur);
      \fill[racine] (2.94051261896073,0.282994180400631) circle (\grosseur);
      \fill[racine] (2.94736842105263,0.287875480482362) circle (\grosseur);
      \fill[racine] (2.94957983193277,0.291100976061996) circle (\grosseur);
      \fill[racine] (2.94989979959920,0.291567671013599) circle (\grosseur);
      \fill[racine] (3.25298421255295,0.733637230776190) circle (\grosseur);
      \fill[racine] (3.25327951564077,0.734067950735548) circle (\grosseur);
      \fill[racine] (3.25531914893617,0.737042896837820) circle (\grosseur);
      \fill[racine] (3.25752336315052,0.745468410790983) circle (\grosseur);
      \fill[racine] (3.26167220712227,0.756613658085414) circle (\grosseur);
      \fill[racine] (3.26453863067708,0.764313875202886) circle (\grosseur);
      \fill[racine] (3.26572528883184,0.767823978023687) circle (\grosseur);
      \fill[racine] (3.27007299270073,0.758562397475421) circle (\grosseur);
      \fill[racine] (3.27711254683406,0.801507180110648) circle (\grosseur);
      \fill[racine] (3.27829208388438,0.804996218896550) circle (\grosseur);
      \fill[racine] (3.28016235456987,0.811177913876863) circle (\grosseur);
      \fill[racine] (3.28596333420256,0.830351548449951) circle (\grosseur);
      \fill[racine] (3.28741092636580,0.831969509046017) circle (\grosseur);
      \fill[racine] (3.29082086766775,0.846406866255772) circle (\grosseur);
      \fill[racine] (3.29194088642621,0.851148915888199) circle (\grosseur);
      \fill[racine] (3.31069979214095,0.930572283824989) circle (\grosseur);
      \fill[racine] (3.31218697829716,0.936868884227573) circle (\grosseur);
      \fill[racine] (3.31555986427533,0.957119690076840) circle (\grosseur);
      \fill[racine] (3.31707317073171,0.957556544021818) circle (\grosseur);
      \fill[racine] (3.31877200287694,0.976405368751778) circle (\grosseur);
      \fill[racine] (3.32023121387283,0.985166470894668) circle (\grosseur);
      \fill[racine] (3.32056194125160,0.988057931946486) circle (\grosseur);
      \fill[racine] (3.32953249714937,1.06648510386225) circle (\grosseur);
      \fill[racine] (3.33014354066986,1.07182729399797) circle (\grosseur);
      \fill[racine] (3.33084592329806,1.08442547350144) circle (\grosseur);
      \fill[racine] (3.33226810192583,1.10993416480320) circle (\grosseur);
      \fill[racine] (3.33365901319003,1.15413644432044) circle (\grosseursimple);
      \fill[racine] (3.33463796477495,1.15244085043722) circle (\grosseursimple);
      \fill[racine] (3.33858267716535,1.14560840815579) circle (\grosseursimple);
      \fill[racine] (3.35483870967742,1.11745213391540) circle (\grosseursimple);
      \fill[racine] (3.42857142857143,0.989743318610787) circle (\grosseursimple);

      \node[label=right :{$\omega_s$}] at (3.33806146572104, 1.88355406969665) {};
      \node[label=left :{$\omega_t$}] at (0.172972972972973, 2.17208533705935) {};
      \node[label=below :{$\omega_r$}] at (2.00898472596586, -0.130720815665576) {};

      \fill[poid] (3.33806146572104, 1.88355406969665) circle (\grosseursimple);
      \fill[poid] (0.172972972972973, 2.17208533705935) circle (\grosseursimple);
      \fill[poid] (2.00898472596586, -0.130720815665576) circle (\grosseursimple);

      \draw[thin,blue] (3.33806146572104, 1.88355406969665) -- (3.33333333333333, 1.15470053837925);
      \draw[thin,blue] (3.33806146572104, 1.88355406969665) -- (2.66666666666667, 2.30940107675850);

      \draw[thin,blue] (0.172972972972973, 2.17208533705935) -- (0.552786404500042, 0.957454138327394);
      \draw[thin,blue] (0.172972972972973, 2.17208533705935) -- (1.44721359549996, 2.50664747681036);

      \draw[thin,blue] (2.00898472596586, -0.130720815665576) -- (2.43643578047198, 0.000000000000000);
      \draw[thin,blue] (2.00898472596586, -0.130720815665576) -- (1.56356421952802, 0.000000000000000);


      \coordinate (ancre) at (-1.5,2.6);
      \node[sommet,label=below left:$s$] (alpha) at (ancre) {};
      \node[sommet,label=below right :$t$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick,dotted] node[auto] {$-1.1$} (alpha);
      \node[sommet,label=above:$r$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick,dotted] node[auto,swap] {$-1.5$} (alpha) edge[thick,dotted] node[auto] {$-1.25$} (beta);
%\coordinate (mat) at (4, 2.8);
%\node at (mat) {$\left(\begin{array}{rrr}
%1 & -1.10000000000000 & -1.50000000000000 \\
%-1.10000000000000 & 1 & -1.25000000000000 \\
%-1.50000000000000 & -1.25000000000000 & 1
%\end{array}\right)$};

    \end{tikzpicture}
  }
  \caption{\label{fig:fundweights} Simple roots, fundamental weights, and positive roots of depth $\leq 6$ of a geometric Coxeter system of rank~$3$ seen in the affine space spanned by the simple roots. The Coxeter graph is shown in the upper-left corner.}

\end{figure}

